Leveraging Semantic Maps for City-Scale Cross-View Localization

We want robots to localize in previously untraversed environments against commonly available prior data. Rich semantic data available from OpenStreetMap can be useful in this task. However, existing methods either ignore this semantic information, directly matching panoramas and overhead imagery, or dramatically compress the semantic information, working with a small set of fixed classes. To leverage this rich semantic information, two challenges need to be overcome. First, useful semantic information needs to be extracted from the robot's egocentric observations. Second, the observed information must be quickly associated with the large prior semantic map (e.g., up to 628 km^2). We show that VLMs are effective at both extracting relevant landmarks from panoramas, and identifying feasible correspondences between these landmarks and prior overhead landmarks. However, using VLMs to propose all correspondences scales poorly as the number of mapped landmarks increases. Instead, we propose distilling a lightweight matcher from a VLM which computes correspondences for all entities in a map. We use this output to form an observation likelihood which is fused over time with a Bayes filter to create a time series of pose estimates. To support further investigation into generalizable cross-view methods that leverage semantic information, we release a dataset of extracted semantics and evaluation trajectories spanning eleven environments, including panoramas we collected in a snowstorm and at night in Boston. We demonstrate our method, trained on a single city's fair-weather data, generalizes across location, lighting, weather, and other challenges. Code and datasets are available at https://efahnestock.github.io/loci/.

==> figures/landmark_correspondence.tex <==
\definecolor{posfg}{HTML}{2E7D32}
\definecolor{negfg}{HTML}{C62828}
\definecolor{panofill}{HTML}{E3F2FD}
\definecolor{panodraw}{HTML}{1976D2}
\definecolor{osmfill}{HTML}{FFF3E0}
\definecolor{osmdraw}{HTML}{F57C00}

\newcommand{\boxtitle}[1]{{\normalfont\sffamily\bfseries #1}}

\newif\ifdebug \debugfalse

\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    chip/.style={ 
        align=center,
        font=\sffamily, inner sep=0pt
    },
    chippos/.style={chip, text=posfg},
    chipneg/.style={chip, text=negfg},
    tagbox/.style={
        align=left,
        inner sep=0pt, font=\sffamily\footnotesize\ttfamily
    },
    panobox/.style={tagbox},
    osmbox/.style={tagbox},
    pmatch/.style={
        align=center, font=\sffamily, text width=3.1cm,
    },
    pmatchpos/.style={pmatch, text=posfg},
    pmatchneg/.style={pmatch, text=negfg}
]

\def\innersep{2pt}
\node[chippos, anchor=north west] (poslabel) at (0, 0) {%
    Positive Example $P(\mathrm{match}) = 0.997$
};

\node[panobox, anchor=north west] (pospano) at ($(poslabel.south west) + (0, -\innersep)$) {%
    \boxtitle{Set 1: Panorama Annotation}\\[2pt]
    amenity=restaurant\\
    name=Carnitas Don Pedro\\
    cuisine=mexican};

\node[osmbox, anchor=north east] (pososm) at ($(pospano.north west) + (\columnwidth, 0)$){%
    \boxtitle{Set 2: MSM Annotation}\\[2pt]
    name=Don Pedro Carnitas\\
    amenity=cafe\\
    addr:housenumber=1113\\
    addr:street=West 18th Street};

\node[fit=(pospano)(pososm), inner sep=0pt] (posrow) {};

\draw[gray!50] ($(pospano.west |- pososm.south) + (0, -\innersep)$) -- 
               ($(pososm.south east) + (0, -\innersep)$);

\node[chipneg, anchor=north west] at ($(pospano.west|- pososm.south) + (0pt, -2*\innersep)$) (neglabel) {%
    Negative Example
    $P(\mathrm{match}) = 0.591$
};

\node[panobox, anchor=north west] at ($(neglabel.south west) + (0pt, -\innersep)$) (negpano) {%
\boxtitle{Set 1: Panorama Annotation}\\[2pt]
amenity=hospital\\
name=UChicago Medicine\\
building=yes};

\node[osmbox, anchor=north east] at (pososm.east |- negpano.north) (negosm) {%
    \boxtitle{Set 2: MSM Annotation}\\[2pt]
    name=UIC College of Medicine\\
    building=yes\\
    addr:housenumber=1835\\
    addr:street=West Polk Street};

\node[fit=(negpano)(negosm), inner sep=0pt] (negrow) {};


\ifdebug
    \draw[red,thin] (0, 0)--(0, -200pt);
    \draw[red,thin] (\columnwidth, 0)--(\columnwidth, -200pt);
\fi

\end{tikzpicture}



==> figures/landmark_correspondence_model.tex <==
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=2.2mm]},
  every path/.style={thick},
  data/.style   ={draw,rounded corners=2pt,inner sep=3pt,
                  minimum height=6mm,fill=blue!6},
  op/.style     ={draw,rounded corners=2pt,inner sep=3pt,
                  minimum height=6mm,fill=orange!10},
  pool/.style   ={draw,rounded corners=2pt,inner sep=3pt,
                  minimum height=6mm,fill=green!10},
  final/.style  ={draw,rounded corners=2pt,inner sep=3pt,
                  minimum height=6mm,fill=red!8},
  plate/.style  ={draw,dashed,rounded corners=4pt,inner sep=0pt},
  dim/.style    ={font=\scriptsize\itshape,inner sep=1pt},
  edgelbl/.style={font=\scriptsize\itshape,inner sep=1pt,fill=white},
]

\newif\ifdebug \debugfalse

\coordinate (north-west) at (0,0);
\coordinate (north-east) at (\columnwidth,0);
\coordinate (north) at (\columnwidth/2,0);

\node[data, anchor=north west] (A) at (north-west)   {$A=\{(k_i,v_i)\}_{i=1}^{T_A}$};
\node[data, anchor=north east] (B) at (north-east) {$B=\{(k_j,v_j)\}_{j=1}^{T_B}$};
\node[op]   (cross) at (north |- A) {cross feats (4)};
\draw[->,gray] (A.east) -- (cross.west);
\draw[->,gray] (B.west) -- (cross.east);


\def\platesep{3pt}
\def\topplatesep{8pt}
\coordinate (annot-north-west) at ($(A.south west) + (0, -10pt)$);
\coordinate (annot-south-east) at ($(annot-north-west) + (\columnwidth/2 - 5pt, -143pt)$);
\coordinate (tag-north-west) at ($(annot-north-west) + (\platesep, -\topplatesep)$);
\coordinate (tag-south-east) at ($(annot-south-east |- tag-north-west) + (-\platesep, -82pt)$);


\node[plate, fit=(annot-north-west)(annot-south-east)] (annot-detail-plate) {};
\node[font=\scriptsize\itshape,fill=white,inner sep=2pt,anchor=east] (annot-encoder-name)
      at ($(annot-detail-plate.north east) + (-7pt, 0)$) {Annotation Encoder};

\node[plate, fit=(tag-north-west)(tag-south-east)] (tag-detail-plate) {};
\node[font=\scriptsize\itshape,fill=white,inner sep=2pt,anchor=east]
      at ($( annot-encoder-name.east |- tag-detail-plate.north east)$) {Tag Encoder};

\def\toptagplatesep{11pt}
\node[op, anchor=north west] (keyA) at ($(tag-north-west) + (\platesep, -\toptagplatesep)$) {Key emb.};
\node[op, anchor=north east] (txtA) at ($(tag-south-east |- keyA.north) + (-\platesep, 0)$) {Value emb.};

\draw[->,double,double distance=1.5pt] (A.south) -- (A.south |- tag-detail-plate.north);

\coordinate (arrow-split) at ($(A |- keyA.north) + (0, \toptagplatesep*2/3)$);
\draw[->] (arrow-split) -- (keyA |- arrow-split) -- (keyA);
\draw[->] (arrow-split) -- (txtA |- arrow-split) -- (txtA);
\draw[-] (A |- tag-detail-plate.north) -- (arrow-split);

\node[op, anchor=north] (concatTag) at ($(tag-detail-plate |- keyA.south) + (0, -\platesep)$) {concat};
\draw[->] (keyA) -- (keyA |- concatTag) -- (concatTag);
\draw[->] (txtA) -- (txtA |- concatTag) -- (concatTag);

\node[op, anchor=north] (mlpA) at ($(concatTag.south) + (0, -2.5*\platesep)$) {Tag MLP};
\draw[->] (concatTag) -- (mlpA);

\draw[->] (mlpA) -- (tag-detail-plate.south);

\node[pool, anchor=north west] (meanA) at ($(annot-detail-plate.west |- tag-detail-plate.south) + (\platesep, -\toptagplatesep)$) {mean pool};
\node[pool, anchor=north east] (maxA)  at ($(annot-detail-plate.east |- tag-detail-plate.south) + (-\platesep, -\toptagplatesep)$) {max pool};

\coordinate (pool-split) at ($(tag-detail-plate.south) + (0, -1/4*\toptagplatesep)$);
\draw[-, double, double distance=1.5pt] (tag-detail-plate.south) -- (pool-split);
\draw[->, double, double distance=1.5pt] (pool-split) -- (meanA |- pool-split) -- (meanA);
\draw[->, double, double distance=1.5pt] (pool-split) -- (maxA |- pool-split) -- (maxA);

\node[op, anchor=north] (concatA) at ($(annot-detail-plate |- meanA.south) + (0, -\platesep)$) {concat};
\draw[->] (meanA.south) |- (concatA.west);
\draw[->] (maxA.south)  |- (concatA.east);

\node[op,minimum width=1.5cm,minimum height=1.0cm, anchor=north,
      align=center] (encB) at (B.south |- tag-detail-plate.north)
      {Annot.\\Encoder};
\draw[->,double,double distance=1.5pt] (B.south) -- (encB.north);

\coordinate (combine-x) at ($(cross.south)!1/2!(B.south east)$);
\coordinate (combine-north) at ($(combine-x |- encB.south) + (0, -\toptagplatesep)$);
\node[op, anchor=north] (combine) at (combine-north)
      {concat: $[a;\,b;\,a\odot b;\,\text{cross}]$};
      

\coordinate (cross-bend) at (cross.south |- annot-detail-plate.north);
\draw[->] (encB) -- (encB |- combine.north);
\draw[->] (cross) -- (cross-bend) -| (combine);

\coordinate (concatA-bottom-bend) at ($(annot-detail-plate.south) + (0, -\platesep)$);
\coordinate (between-annot-combine) at ($(annot-detail-plate.east)!1/2!(combine.west)$);
\coordinate (between-encB-combine) at (encB.south);
\coordinate (concatA-top-bend) at (between-annot-combine |- between-encB-combine);

\coordinate (encB-combine-meet) at (encB |- combine.north);
\coordinate (encA-combine-meet) at ($(combine.north)!-1!(encB-combine-meet)$);
\draw[->] (concatA) -- (concatA-bottom-bend) -| (concatA-top-bend) -| (encA-combine-meet);
\node[op, anchor=north] (mlp) at ($(combine.south) + (0, -10pt)$) {MLP};
\node[final, anchor=north] (sigout) at ($(mlp.south) + (0, -10pt)$) {$p(\text{match})$};
\draw[->] (combine.south) -- (mlp.north);
\draw[->] (mlp.south) -- (sigout.north);

\ifdebug
      \draw[red,thin] (0, 0) -- (0, -200pt);
      \draw[red,thin] (\columnwidth, 0) -- (\columnwidth, -200pt);
      \coordinate (concat-south) at ($(concatA.south) + (0, -\platesep)$);
      \draw[red,thin] (north-west |- concat-south) -- (north-east |- concat-south);

\fi

\end{tikzpicture}


==> figures/system_diagram.tex <==


\providecommand{\tagkey}[1]{\textcolor{paperblue!60!black}{\texttt{#1}}}
\providecommand{\tagval}[1]{\texttt{#1}}

\colorlet{lmcolorA}{blue!10}
\colorlet{lmcolorB}{green!12}
\colorlet{lmcolorC}{orange!15}

\begin{tikzpicture}[
  font=\footnotesize,
  process/.style={
      rectangle, rounded corners=3pt,
      draw=paperblue!70, thick, fill=paperblue!15,
      minimum height=2em, minimum width=4em,
      align=center, inner sep=3pt
  },
  mult/.style={
    draw, circle, fill=white,
    minimum size=5mm, inner sep=0pt,
    font=\footnotesize
  },
  pipeline/.style={
    draw, dashed, rounded corners,
    inner ysep=0mm,
    inner xsep=3pt
  },
  input/.style={
    rectangle, draw=black!70, thick, fill=black!4,
    minimum height=1.8em,
    align=center, inner sep=3pt
  },
  arr/.style={-{Stealth[length=4pt]}, semithick, black!70},
  looparr/.style={-{Stealth[length=4pt]}, semithick, black!70, dashed},
  lbl/.style={font=\scriptsize, inner sep=1pt},
  shp/.style={font=\scriptsize, inner sep=0pt},
  detailpanel/.style={
    draw=black!35, fill=black!5, inner sep=0
  },
  zoomline/.style={black!40},
]

\newif\ifdebug \debugfalse



\node[process] (vlm) at (0, 1.8) {Landmark Extraction\\[-1pt](Sec. \protect\ref{sec:landmark_extraction})};

\node[process, right=2.2cm of vlm] (corr) {Annotation\\[-1]Correspondence\\[-1](Sec. \protect\ref{sec:landmark_correspondence})};

\node[process, right=2.4cm of corr] (agg) {Spatial Likelihood \\[-1](Sec. \protect\ref{sec:landmark_observation_likelihood})};

\coordinate (pad-top) at ([yshift=3pt] corr.north);
\coordinate (pad-bottom) at ([yshift=-3pt] corr.south);

\node[pipeline, fit=(vlm)(corr)(agg)(pad-bottom)(pad-top)] (loci) {};
\node[anchor=west, fill=white, inner xsep=2pt, font=\small\itshape] at ([xshift=2mm]loci.north west) {\name{}};


\node[input, anchor=south] (pano) at ($(vlm |- loci.north) + (0, 0.25cm)$) {Panorama\\[-1pt]$o_t \in \R^{H_c \times W_c \times 3}$};
\node[input, above=0.25cm of pano] (mr) {Satellite Patches \\[-1pt]$\I_p \in \R^{h \times w \times 3}$};


\node[input] (mv) at (corr |- pano) {MSM Landmarks\\[-1pt]$\M$};

\node[mult] (fuse) at (agg |- pano) {$\prod$};

\node[process] (safa) at ($(corr |- mr) + (0, -1mm)$) {Image-based \\[-1pt]Likelihood {\scriptsize\cite{downes_city-wide_2022}}};


\node[process, right=2.2cm of fuse] (bayes) {Bayes\\[-1pt]Filter};

\node[input, anchor=north] (ut) at (bayes.north |- mr.north) {Odometry\\[-1pt]$u_t \in \R^2$};

\node[input, right=0.95cm of bayes] (bpost) {Belief\\[-1pt]$b_{t+1} \in \mathcal{B}$};


\coordinate (bendx) at ($(pano.east) + (0.4, 0)$);
\coordinate (safa-upper) at ([yshift=1mm]safa.west);
\coordinate (safa-lower) at ([yshift=-1mm]safa.west);

\draw[arr] (pano.south) -- (vlm.north);

\draw[arr] (vlm) -- (corr)
  node[lbl, midway, above, yshift=1pt] {$\{\hat{a}^o_i\}_{i=1}^{N_o}$};

\draw[arr] (mv) -- (corr);

\draw[arr] (corr) -- (agg)
  node[shp, midway, above, yshift=1pt] {$C \in \R^{N_o \times |\M|}$};

\draw[arr] (agg) -- (fuse.south)
  node[lbl, midway, left, xshift=-4pt, yshift=3pt] {$p(o_t \mid x, \M)$};


\draw[arr] (pano.east) -- (bendx |- pano.east) -- (bendx |- safa-lower) -- (safa-lower);
\draw[arr] (mr.east) -- (safa-upper);

\coordinate (safa-bend) at (safa.east -| fuse.south);
\draw[arr] (safa.east) -- (safa-bend) -- (fuse.north);
\path (safa-bend) -- (fuse.north)
  node[lbl, midway, left, xshift=-4pt, text=black!70] {$p(o_t \mid x, \I)$};


\draw[arr] (fuse) -- (bayes)
  node[lbl, midway, above, yshift=1pt] {$p(o_t \mid x, \M, \I)$};

\draw[arr] (ut) -- (bayes);

\draw[arr] (bayes) -- (bpost);

\draw[looparr] (bpost.south) -- ++(0, -0.5) -|
  node[pos=0.25, below, font=\scriptsize] {$b_t$}
  (bayes.south);

\def\innersep{4pt}
\coordinate (divider) at ($(loci.south) + (0, -\innersep)$);
\draw[black!40] (loci.west |- divider) -- (bpost.east |- divider);

\coordinate (panel-top) at ($(divider) + (0, -\innersep)$);
\coordinate (panel-bottom) at ($(panel-top) + (0, -3.25cm)$);
\coordinate (panel-left) at (loci.west);
\coordinate (panel-right) at (bpost.east);

\coordinate (panel-sep1) at ($(panel-left)!1/3!(panel-right)$);
\coordinate (panel-sep2) at ($(panel-left)!2/3!(panel-right)$);
\def\gut{0.2cm}
\coordinate (a-right) at ($(panel-sep1)-(\gut/2,0)$);
\coordinate (b-left) at ($(panel-sep1)+(\gut/2,0)$);
\coordinate (b-right) at ($(panel-sep2)-(\gut/2,0)$);
\coordinate (c-left) at ($(panel-sep2)+(\gut/2,0)$);

\begin{pgfonlayer}{background}
\node[detailpanel, fit={(panel-left |- panel-top) (a-right |- panel-bottom)}] (panel-a) {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[zoomline] ([xshift=1.1pt,yshift=1.1pt]vlm.south west)  -- (panel-a.north west);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[zoomline] ([xshift=-1.1pt,yshift=1.1pt]vlm.south east) -- (panel-a.north east);\end{pgfonlayer}
\node[below=\innersep of panel-a, font=\scriptsize\itshape, inner sep=0] {(a) Landmark Extraction};

\begin{pgfonlayer}{background}
\node[detailpanel, fit={(b-left |- panel-top) (b-right |- panel-bottom) }] (panel-b) {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[zoomline] ([xshift=1.1pt,yshift=1.1pt]corr.south west) -- (panel-b.north west);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[zoomline] ([xshift=-1.1pt,yshift=1.1pt]corr.south east) -- (panel-b.north east);\end{pgfonlayer}
\node[below=\innersep of panel-b, font=\scriptsize\itshape, inner sep=0] {(b) Annotation Correspondence};

\begin{pgfonlayer}{background}
\node[detailpanel, fit=(c-left |- panel-top)(panel-right |- panel-bottom)] (panel-c) {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[zoomline] ([xshift=1.1pt,yshift=1.1pt]agg.south west) -- (panel-c.north west);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[zoomline] ([xshift=-1.1pt,yshift=1.1pt]agg.south east) -- (panel-c.north east);\end{pgfonlayer}
\node[below=\innersep of panel-c, font=\scriptsize\itshape, inner sep=0] {(c) Spatial Likelihood};


\node[anchor=north west, inner sep=0] (panoimg) at ($(panel-a.north west) + (\innersep, -\innersep)$)
  {\includegraphics[trim=0 4in 0 2in,clip,width=1.65in]{figures/moscone_pano.jpg}};
\node[input, anchor=east] (llm) at ($(panel-a.east |- panoimg.east) + (-\innersep, 0)$) {VLM};
\draw[arr] (panoimg.east) -- (llm.west);

\node[input, anchor=south west, inner sep=0pt] (lmtable) at ($(panel-a.south west) + (\innersep, \innersep)$) {%
  \footnotesize
  \renewcommand{\arraystretch}{0.8}%
  \def\lp{\hspace{3pt}}%
 \begin{tabular}{@{}c@{}|@{}>{\scriptsize\raggedright\arraybackslash}p{1.65in}@{}} 
    \rowcolor{lmcolorA}[0pt][0pt] \lp\lp                                          & \lp\tagkey{amenity}\tagval{ = conference\_centre}\lp \\
    \rowcolor{lmcolorA}[0pt][0pt] \lp\multirow{-2}{*}{\textbf{$\hat{a}^o_1$}}\lp\lp & \lp\tagkey{name}\tagval{ = Moscone Center West}\lp \\
    \rowcolor{lmcolorB}[0pt][0pt] \lp\lp                                          & \lp\tagkey{shop}\tagval{ = mall}\lp \\
    \rowcolor{lmcolorB}[0pt][0pt] \lp\multirow{-2}{*}{\textbf{$\hat{a}^o_2$}}\lp\lp & \lp\tagkey{name}\tagval{ = Metreon}\lp \\
    \rowcolor{lmcolorC}[0pt][0pt] \lp\lp                                          & \lp\tagkey{tourism}\tagval{ = museum}\lp \\
    \rowcolor{lmcolorC}[0pt][0pt] \lp\multirow{-2}{*}{\textbf{$\hat{a}^o_3$}}\lp\lp & \lp\tagkey{name}\tagval{ = Children's Creativity Museum}\lp \\
  \end{tabular}};
\draw[arr] ($(llm.south) + (\innersep, 0)$) |- (lmtable.east);


\node[input, anchor=north] (corr-model) at ($(panel-b.north) + (0, -\innersep)$){
Correspondence\\
Classifier
};

\node[anchor=west] (corr-annot) at ($(panel-b.west |- corr-model) + (\innersep, 0)$){
$\hat{a}_i^o$
};

\node[anchor=east] (corr-landmark) at ($(panel-b.east |- corr-model) + (-\innersep, 0)$){
$\hat{\ell}_j^\M$
};

\node[anchor=north] (corr-score) at ($(corr-model.south) + (0, -2*\innersep)$){
$C_{ij}$
};

\draw[arr] (corr-annot.east) -- (corr-model);
\draw[arr] (corr-landmark.west) -- (corr-model);
\draw[arr] (corr-model.south) -- (corr-score);

\node[anchor=south] (corr-matrix) at ($(panel-b.south) + (0, \innersep)$) {
  \begin{tabular}{l|cccc}
    $C$ & $\ell_1^\M$ & $\ell_2^\M$ & $\ell_3^\M$ & \dots \\
    \hline
    \rowcolor{lmcolorA} $\hat{a}^o_1$ & 0.83 & 0.40 & 0.00 & \dots \\
    \rowcolor{lmcolorB} $\hat{a}^o_2$ & 0.72 & 0.00 & 0.45 & \dots\\
    \rowcolor{lmcolorC} $\hat{a}^o_3$ & 0.95 & 0.05 & 0.25 & \dots
  \end{tabular}
};


\node[anchor=north west, inner sep=0] (patch-corr-matrix) at ($(panel-c.north west) + (\innersep, -\innersep)$) {
  \begin{tabular}{l|ccc}
    $C_p$ & $\ell^p_1$ & $\ell^p_2$\\
    \hline
    \rowcolor{lmcolorA} $\hat{a}_1^o$ & 0.09 \xmark & 0.90 \cmark\\
    \rowcolor{lmcolorB} $\hat{a}_2^o$ & 0.00 \xmark & 0.00 \xmark\\
    \rowcolor{lmcolorC} $\hat{a}_3^o$ & 0.95 \cmark & 0.85 \xmark
  \end{tabular}
};

\node[anchor=east, inner sep=0, input] (patch-score) at ($(panel-c.east |- patch-corr-matrix) + (-\innersep, 0)$) {
  Weighted\\Sum
};

\draw[arr] (patch-corr-matrix) -- (patch-score);

\matrix (spatgrid) [
  anchor=south west, matrix of nodes,
    nodes={draw, minimum width=0.4cm, minimum height=0.4cm, inner sep=0pt},
    column sep=0pt, row sep=0pt, inner sep=0] at ($(panel-c.south west) + (3*\innersep, 3.5*\innersep)$) {
  |[fill=red!80]| & |[fill=red!40]| & |[fill=red!10]| & |[fill=red!70]| \\
  |[fill=red!60]| & |[fill=blue!20]| & |[fill=blue!60]| & |[fill=red!50]| \\
  |[fill=red!80]| & |[fill=red!30]| & |[fill=blue!10]| & |[fill=red!70]| \\
};

\node[input] (likelihood-calibration) at (patch-score |- spatgrid) {
  Likelihood\\
  Calibration
};

\draw[arr] (patch-score) -- (likelihood-calibration);
\draw[arr] (likelihood-calibration) -- (spatgrid);

\node[anchor=north] (spatgrid-label) at ($(spatgrid.south) + (0, 0)$){$p(o_t \mid x, \M)$};


\ifdebug
  \draw[red, thin] (loci.west |- panel-a.south) -- (loci.west |- mr.north);
  \draw[red, thin] (bpost.east|- panel-a.south) -- (bpost.east |- mr.north);
  \draw[red, thin] (mr.north west) -- (bpost.east |- mr.north);
  \draw[red, thin] ($(panel-a.south west) + (0, \innersep)$) -- ($(panel-c.south east) + (0, 2*\innersep)$);
  \draw[red, thin] (panel-a.west |- corr-model.north) -- (panel-c.east |- corr-model.north);
\fi

\end{tikzpicture}
